KIGLIS: Smart Networks for Smart Cities

Smart cities will be characterized by a variety of intelligent and networked services, each with specific requirements for the underlying network infrastructure. While smart city architectures and services have been studied extensively, little attention has been paid to the network technology. The KIGLIS research project, consisting of a consortium of companies, universities and research institutions, focuses on artificial intelligence for optimizing fiber-optic networks of a smart city, with a special focus on future mobility applications, such as automated driving. In this paper, we present early results on our process of collecting smart city requirements for communication networks, which will lead towards reference infrastructure and architecture solutions. Finally, we suggest directions in which artificial intelligence will improve smart city networks.

==> img/applications_cluster.tikz <==
%https://davidmathlogic.com/colorblind/#%23648FFF-%23785EF0-%23DC267F-%23FE6100-%23FFB000

\definecolor{colorblind_one}{HTML}{648FFF}
\definecolor{colorblind_two}{HTML}{785EF0}
\definecolor{colorblind_three}{HTML}{DC267F}
\definecolor{colorblind_four}{HTML}{FE6100}

\begin{tikzpicture}

% Figure font size
\footnotesize


\begin{axis}[xmode=log, ymode=log,
width=3in,
height=1.8in,
xlabel=Bandwidth (Gbit/s),
xtick={0.00001, 0.001, 0.1 ,10},
ylabel=Latency (s), 
ytick={10, 1, 0.1, 0.01, 0.001, 0.0001},
y dir=reverse, legend pos=south east, every node near coord/.append style={font=\footnotesize}]
    \addplot[
        scatter,only marks,mark size=3pt,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=square*,colorblind_one},
            b={mark=triangle*,colorblind_two},
            c={mark=o,draw=colorblind_three,fill=colorblind_three},
            d={mark=x,draw=colorblind_four,fill=colorblind_four}
        },
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<
    ]
    table[x=x,y=y,meta=class]{
        x    y    class label
        0.001 0.01 a CACC
        0.00008 0.0007 a ~
        0.001 0.001 a ~
        0.0003 0.01 a ~
        0.00005 0.01 a ~
        
        0.00008 5 b RSW
        0.000015 9 b ~
        0.0006 7 b ~
        0.0008 1 b ~
        0.00003 0.09 b ~
        0.007 0.2 b ~
        0.00004 1 b ~
        0.00008 1.2 b ~
        0.005 0.8 b ~
        0.00004 10 b ~

        0.7 0.1 c RA
        0.5 0.02 c ~
        2 0.003 c ~
        0.7 0.007 c ~
        0.08 0.06 c ~
        0.03 0.003 c ~
        0.3 0.003 c ~
        0.05 0.001 c ~

        1 1 d VS
        0.09 0.25 d ~
        3 0.5 d ~
        0.03 1 d ~
        5 2 d ~
        0.07 3 d ~
        7 5 d ~
    };
    %\legend{Class 1,Class 2,Class 3}
\end{axis}
\end{tikzpicture}

==> img/spider_chart.tikz <==
\newcommand{\D}{6} % number of dimensions (config option)
\newcommand{\U}{3} % number of scale units (config option)
\newcommand{\A}{360/\D} % calculated angle between dimension axes  

%https://davidmathlogic.com/colorblind/#%23648FFF-%23785EF0-%23DC267F-%23FE6100-%23FFB000
\definecolor{colorblind_one}{HTML}{648FFF}
\definecolor{colorblind_two}{HTML}{785EF0}
\definecolor{colorblind_three}{HTML}{DC267F}
\definecolor{colorblind_four}{HTML}{FE6100}

\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4.5cm


\begin{tikzpicture}[scale=1]
\Large % font size
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb axes
  \foreach \X in {1,...,\D}{
    \draw[line width=1pt] (\X*\A:0) -- (\X*\A:\R);
  }



    
  % CACC (red)
  \draw [color=colorblind_one,line width=4pt,opacity=1]
    (1*\A:0.1*\R/\U) --
    (2*\A:0.1*\R/\U) --
    (3*\A:0.9*\R/\U) --
    (4*\A:1.9*\R/\U) --
    (5*\A:3.0*\R/\U) --
    (6*\A:2.0*\R/\U) -- cycle;
        
  % Road Safety Warnings (blue)
  \draw [color=colorblind_two,line width=4pt,opacity=1]
    (1*\A:0.05*\R/\U) --
    (2*\A:0.005*\R/\U) --
    (3*\A:2.2*\R/\U) --
    (4*\A:3*\R/\U) --
    (5*\A:2*\R/\U) --
    (6*\A:0.05*\R/\U) -- cycle;
    
  % Remote Assistance (green)
  \draw [color=colorblind_three,line width=4pt,opacity=1]
    (1*\A:1.2*\R/\U) --
    (2*\A:2.4*\R/\U) --
    (3*\A:2.4*\R/\U) --
    (4*\A:1*\R/\U) --
    (5*\A:3.0*\R/\U) --
    (6*\A:1.0*\R/\U) -- cycle;
    
  % Video Surveillance (orange)
  \draw [color=colorblind_four,line width=4pt,opacity=1]
    (1*\A:2.4*\R/\U) --
    (2*\A:3.0*\R/\U) --
    (3*\A:0.9*\R/\U) --
    (4*\A:0.2*\R/\U) --
    (5*\A:1.9*\R/\U) --
    (6*\A:1.9*\R/\U) -- cycle;
    
      % kreise
  \foreach \Y in {0,...,\U}{
    \draw[opacity=0.3,line width=1pt] circle (\Y*\R/\U);
    % \fill (D\X-\Y) circle (1pt);
  }
% schnittpunkte
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (2pt);
    }
  }
    
    % achsenbeschriftung
\node[right] at (D1-1) {\large 10};
\node[right] at (D1-2) {\large 100};
\node[right] at (D2-1) {\large 0.1};
\node[right] at (D2-2) {\large 0.5};
\node[right] at (D2-3) {\large 1};
\node[below] at (D3-1) {\large 99.99};
\node[above] at (D3-2) {\large 99.999};
\node[below] at (D3-3) {\large 99.9999};
\node[right] at (D4-1) {\large 50};
\node[right] at (D4-2) {\large 120};
\node[right] at (D4-3) {\large 250};
\node[right] at (D5-1) {\large 10};
\node[right] at (D5-2) {\large 1};
\node[right] at (D5-3) {\large 0.1};
\node[below] at (D6-1) {\large 100};
\node[below] at (D6-2) {\large 10};
\node[below] at (D6-1) {\large 1};

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L+0.1cm) node[align=center] (L1) {Sustainable\\data rate (MBit/s)};
  \path (2*\A:\L+0.1cm) node[align=center] (L2) {Peak data rate\\(GBit/s)};
  \path (3*\A-0.1cm:\L+0.6cm) node (L3) {Reliability (\%)};
  \path (4*\A:\L) node[align=center] (L4) {Mobility (km/h)};
  \path (5*\A:\L) node (L5) {Positioning accuracy (m)};
  \path (6*\A+0.1cm:\L+0.5cm) node[align=center] (L6) {Latency (ms)};

    
% add legend
%\draw [color=colorblind_one,line width=4pt,opacity=1] (-5.8cm,-5cm) -- (-4.8cm,-5cm) node[right,opacity=1,black] {CACC};

%\draw [color=colorblind_three,line width=4pt,opacity=1] (2.8cm,-5cm) -- (3.8cm,-5cm)
%node[right,opacity=1,black] {RA};

%\draw [color=colorblind_four,line width=4pt,opacity=1] (-5.8cm,-6cm) -- (-4.8cm,-6cm)
%node[right,opacity=1,black] {VS};

%\draw [color=colorblind_two,line width=4pt,opacity=1] (2.8cm,-6cm) -- (3.8cm,-6cm) node[right,opacity=1,black] {RSW};


\draw [color=colorblind_one,line width=4pt,opacity=1] (-7cm, 4.2cm) -- (-6.5cm, 4.2cm) node[right,opacity=1,black] {CACC};

\draw [color=colorblind_three,line width=4pt,opacity=1] (-7cm, 3.5cm) -- (-6.5cm, 3.5cm)
node[right,opacity=1,black] {RA};

\draw [color=colorblind_four,line width=4pt,opacity=1] (-7cm, 2.8cm) -- (-6.5cm, 2.8cm)
node[right,opacity=1,black] {VS};

\draw [color=colorblind_two,line width=4pt,opacity=1] (-7cm, 2.1cm) -- (-6.5cm, 2.1cm) node[right,opacity=1,black] {RSW};
\end{tikzpicture}


